Euclidean TSP with few inner points in linear space

Given a set of $n$ points in the Euclidean plane, such that just $k$ points are strictly inside the convex hull of the whole set, we want to find the shortest tour visiting every point. The fastest known algorithm for the version when $k$ is significantly smaller than $n$, i.e., when there are just few inner points, works in $O(k^{11\sqrt{k}} k^{1.5} n^{3})$ time [Knauer and Spillner, WG 2006], but also requires space of order $k^{c\sqrt{k}}n^{2}$. The best linear space algorithm takes $O(k! k n)$ time [Deineko, Hoffmann, Okamoto, Woeginer, Oper. Res. Lett. 34(1), 106-110]. We construct a linear space $O(nk^2+k^{O(\sqrt{k})})$ time algorithm. The new insight is extending the known divide-and-conquer method based on planar separators with a matching-based argument to shrink the instance in every recursive call. This argument also shows that the problem admits a quadratic bikernel.

==> 10p_img9.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10p_img9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{694.56450009bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1694589)%
    \put(0,0){\includegraphics[width=\unitlength]{10p_img9.pdf}}%
    \put(0.46012165,0.1559528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{up}$}}}%
    \put(0.42155935,0.12225004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{a_{i}}$}}}%
    \put(0.59548128,0.11937054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{b_{i}}$}}}%
    \put(0.45766627,0.06539329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05556629\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.57625683,0.06481739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05556629\unitlength}\raggedright $y'$\end{minipage}}}%
    \put(0.22003578,0.15036751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{b_{i}}$}}}%
    \put(0.07852883,0.11169989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{a_{i}}$}}}%
    \put(0.12516651,0.05689998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05556629\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.23211947,0.07582243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05556629\unitlength}\raggedright $y'$\end{minipage}}}%
    \put(0.14544742,0.00594554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.52042705,0.00505553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.8672098,0.13392999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{j+1}$}}}%
    \put(0.76365725,0.07013685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{j}$}}}%
    \put(0.88725573,0.00727794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
  \end{picture}%
\endgroup%


==> 10p_three.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10p_three.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1072.80288767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30748971)%
    \put(0,0){\includegraphics[width=\unitlength]{10p_three.pdf}}%
  \end{picture}%
\endgroup%


==> 10p_tourcycle.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '10p_tourcycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1305.05895999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18832227)%
    \put(0,0){\includegraphics[width=\unitlength]{10p_tourcycle.pdf}}%
    \put(0.09574175,0.01618054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03677995\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.35874521,0.01618054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03923194\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.62336731,0.01742954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04168394\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.87472006,0.01539239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05149193\unitlength}\raggedright (d)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> img2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'img2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1504.414553bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24199693)%
    \put(0,0){\includegraphics[width=\unitlength]{img2.pdf}}%
    \put(0.59498516,0.24268621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05621551\unitlength}\raggedright $v_{up}$\end{minipage}}}%
    \put(0.52471616,0.01334252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06753458\unitlength}\raggedright $v_{down}$\end{minipage}}}%
    \put(0.0374026,0.10129918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05790661\unitlength}\raggedright $I_{1}$\end{minipage}}}%
    \put(0.91788543,0.02809383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05941069\unitlength}\raggedright $I_{2}$\end{minipage}}}%
    \put(0.04816968,0.14353563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08272374\unitlength}\raggedright $\alpha_{1}$\end{minipage}}}%
    \put(0.92886742,0.06539319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0774595\unitlength}\raggedright $\alpha_{2}$\end{minipage}}}%
    \put(0.5251027,0.1880085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03008136\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.50178967,0.07578861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02707322\unitlength}\raggedright $y'$\end{minipage}}}%
    \put(0.63790781,0.17823206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02331305\unitlength}\raggedright $z'$\end{minipage}}}%
    \put(0.62289845,0.02600053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03459356\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.25159391,0.14102148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08272374\unitlength}\raggedright $\beta_{1}$\end{minipage}}}%
    \put(0.79878428,0.09475286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0774595\unitlength}\raggedright $\beta_{2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> img5.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'img5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1704.22642327bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.195706)%
    \put(0,0){\includegraphics[width=\unitlength]{img5.pdf}}%
    \put(0.09656304,0.01767926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04552195\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.35321431,0.01767926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04552195\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.61189557,0.01767926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04552195\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.86961972,0.01767926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04552195\unitlength}\raggedright (d)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> img7.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'img7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1221.652856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35908319)%
    \put(0,0){\includegraphics[width=\unitlength]{img7.pdf}}%
    \put(0.83069586,0.2884736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{b_{i}}$}}}%
    \put(0.70082773,0.16034445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04714924\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.83572693,0.17606086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04256528\unitlength}\raggedright $y'$\end{minipage}}}%
    \put(0.26600866,0.18684429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09459434\unitlength}\raggedright $P$\end{minipage}}}%
    \put(0.04308353,0.32840506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08731785\unitlength}\raggedright $R_{i}$\end{minipage}}}%
    \put(0.12444789,0.27283915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10385533\unitlength}\raggedright $T_{i}$\end{minipage}}}%
    \put(0.00184887,0.20488214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10385533\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.28417138,0.35276629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10385533\unitlength}\raggedright $y'$\end{minipage}}}%
    \put(0.21672997,0.03006788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10385533\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.76938287,0.03582852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10385533\unitlength}\raggedright (b)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> paths.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paths.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1225.94791113bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26010461)%
    \put(0,0){\includegraphics[width=\unitlength]{paths.pdf}}%
    \put(0.76677902,0.25067816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05288732\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.94046829,0.20608339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04886329\unitlength}\raggedright $t'$\end{minipage}}}%
    \put(0.80948845,0.10906925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03104256\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.94023946,0.12907867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03506659\unitlength}\raggedright $u'$\end{minipage}}}%
    \put(0.68404494,0.20023321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06553429\unitlength}\raggedright $+d(t,u)$\end{minipage}}}%
    \put(0.84696161,0.25167645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05921081\unitlength}\raggedright $-d(t,t')$\end{minipage}}}%
    \put(0.9347043,0.17174951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07818126\unitlength}\raggedright $+d(u',t')$\end{minipage}}}%
    \put(0.14388985,0.01564903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06553429\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.50362102,0.01564903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06553429\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.8391672,0.01564903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06553429\unitlength}\raggedright (c)\end{minipage}}}%
  \end{picture}%
\endgroup%

